Generic transversality of travelling fronts, standing fronts, and standing pulses for parabolic gradient systems

For nonlinear parabolic systems of the form \[ \partial_t w(x,t) = \partial_{x}^2 w(x,t) - \nabla V\bigl(w(x,t)\bigr) \,, \] the following conclusions are proved to hold generically with respect to the potential $V$: every travelling front invading a minimum point of $V$ is bistable, there is no standing front, every standing pulse is stable at infinity, the profiles of these fronts and pulses approach their limits at $\pm\infty$ tangentially to the eigenspaces corresponding to the smallest eigenvalues of $D^2V$ at these points, these fronts and pulses are robust with respect to small perturbations of the potential, and the set of their profiles is discrete. These conclusions are obtained as consequences of generic transversality results for heteroclinic and homoclinic solutions of the differential systems governing the profiles of such fronts and pulses. Among these results, it is proved that, for a generic Hamiltonian system of the form \[ \ddot u=\nabla V(u) \,, \] every asymmetric homoclinic orbit is transverse and every symmetric homoclinic orbit is elementary.

==> img/one-to-one.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/one-to-one.pdf}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4974,2994)(8089,-4393)
\put(12556,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(8776,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(8236,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$-V$}%
}}}}
\put(8731,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_-$}%
}}}}
\put(10854,-4124){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_+$}%
}}}}
\put(10251,-2858){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$u(\xi)$}%
}}}}
\end{picture}%


==> img/perturbation_potential_case_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/perturbation_potential_case_1.pdf}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11571,6585)(1321,-7411)
\put(9766,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{18}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon_1$}%
}}}}
\put(1666,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{18}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon_2$}%
}}}}
\put(5300,-7126){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,0,0}$u_1(\xi)$}%
}}}}
\end{picture}%


==> img/phi_map.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./img/phi_map.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11907,2083)(-2800,-3207)
\put(-1744,-1300){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.35,0}$\Wuloc{c}{V}(E_-(V))$}%
}}}}
\put(2666,-3001){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}freedom when $\bu$ moves}%
}}}}
\put(2610,-1430){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}freedom when $\xi$ moves}%
}}}}
\put(-114,-2582){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hatwuloc{c}{V}(\bu)$}%
}}}}
\put(-2332,-2915){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.35,0}$\bbbu$}%
}}}}
\put(-122,-3111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.35,0}$\bu$}%
}}}}
\put(3538,-2337){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.35,0}$\Phiu(\bu,\xi,c,V)$}%
}}}}
\put(4096,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}freedom when $c$ moves}%
}}}}
\put(7340,-2508){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hatwsloc{c}{V}(\bs)$}%
}}}}
\put(8150,-1921){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.4}$E_+(V)$}%
}}}}
\put(6931,-1480){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,0,0}$\Phis(\bs,c,V)$}%
}}}}
\put(6900,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,0,0}$\bs$}%
}}}}
\put(-2380,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0.4}$E_-(V)$}%
}}}}
\put(451,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.5,0,.5}flow $S_{c,V}(\xi,\cdot)$}%
}}}}
\end{picture}%


==> img/sard_smale.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/sard_smale.pdf}%
\end{picture}%
\setlength{\unitlength}{829sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(33377,11925)(-18932,-8205)
\put(5626,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$ moves}%
}}}}
\put(-2474,2189){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi$}%
}}}}
\put(-16199,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mmm$}%
}}}}
\put(2701,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi(\mmm,\lambda)$}%
}}}}
\put(1801,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\www$}%
}}}}
\end{picture}%


==> img/spaghetti.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./img/spaghetti.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22399,5424)(-2711,-8173)
\put(6391,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$c_1$}%
}}}}
\put(11071,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$c_2$}%
}}}}
\put(-2418,-4874){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$e_{3,-}$}%
}}}}
\put(-1754,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$e_{2,-}$}%
}}}}
\put(-858,-3686){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e_{1,-}$}%
}}}}
\put(3511,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$c=0$}%
}}}}
\put(11751,-4457){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$c_3$}%
}}}}
\put(19171,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(-2540,-7871){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rr^ d$}%
}}}}
\put(16801,-5221){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_+$}%
}}}}
\put(-1151,-6014){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$e_+$}%
}}}}
\end{picture}%


==> img/two_dim_asym_homocline.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/two_dim_asym_homocline.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11544,6606)(1711,-7405)
\put(9676,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{30}{35.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$u(\xi)$}%
}}}}
\put(4816,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{35}{42.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e$}%
}}}}
\end{picture}%


==> img/two_dim_heterocline.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/two_dim_heterocline.pdf}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13587,8875)(2746,-9422)
\put(10441,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e_1$}%
}}}}
\put(13951,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e_2$}%
}}}}
\put(1700,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$\tilde V=-V$}%
}}}}
\put(8200,-6000){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e_3$}%
}}}}
\put(10000,-6000){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.82,0,0}$u(\xi)$}%
}}}}
\end{picture}%


==> img/two_dim_sym_homocline.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{img/two_dim_sym_homocline.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10487,7943)(6706,-13224)
\put(10126,-8476){\makebox(0,0)[lb]{\smash{{\SetFigFont{35}{42}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$e$}%
}}}}
\end{picture}%

